Combinatorial G\"ottsche-Schroeter invariants in any genus

G\"ottsche-Schroeter invariants are a genus 0 extension of Block-G\"ottsche invariants. They interpolate between Welschinger invariants involving pairs of complex conjugated points and genus 0 descendant Gromov-Witten invariants. They can be computed by a floor diagram algorithm. In this paper, we show that this floor diagrams recipe actually leads to some invariants in any genus. This generalizes G\"ottsche-Schroter invariant in higher genus in a combinatorial way. We then prove some polynomiality result and establish a link with invariants defined by Shustin and Sinichkin. We provide many examples. In particular, we conjecture that these combinatorial invariants satisfy the Abramovich-Bertram formula.

==> tikz-0vert.tex <==
%a
\begin{subfigure}[t]{0.24\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]	
	
		\floor[dashed,minimum width=1.5cm] (1) at (0,1.5) {} ;
		\draw (1) to[out=-145,in=90] node[left,pos=1/2]{$\omega_1$} (-0.7,0) ;
		\draw (1) to node[left,pos=1/2]{$\omega_2$} (0,0) ;
		\draw (1) to[out=-35,in=90] node[right,pos=1/2]{$\omega_3$} (0.7,0) ;
		
	\end{tikzpicture}
	\caption{}
	\label{fig-0vert-a}
\end{subfigure}
%b
\begin{subfigure}[t]{0.24\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
		\floor[dashed] (1) at (0,1.5) {} ;
		\floor[dashed] (2) at (1,0) {} ;
		\draw (1) to[out=-110,in=90] node[left,pos=1/2]{$\omega_1$} (-0.3,0) ;
		\draw (1) to node[right,pos=1/3]{$\omega_2$} (2) ;
		\draw (2) to[out=70,in=-90] node[right,pos=1/2]{$\omega_3$} (1.3,1.8) ;

	\end{tikzpicture}
	\caption{}
	\label{fig-0vert-b}
\end{subfigure}	
%c
\begin{subfigure}[t]{0.24\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
	\floor[dashed] (1) at (0,1.5) {} ;
	\draw (1) to[out=-70, in=90] node[right,pos=1/2]{$\omega_2$} (0.3,0) ;
	\draw (1) to[out=-110, in=90] node[left,pos=1/2]{$\omega_1$} (-0.3,0) ;
	\draw (1,0) to node[right,pos=1/2]{$\omega_3$} (1,1.8) ;
		
	\end{tikzpicture}
	\caption{}
	\label{fig-0vert-c}
\end{subfigure}
%d
\begin{subfigure}[t]{0.24\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
	\draw (0,0) to node[left,pos=1/2]{$\omega_1$} (0,1.5) ;
	\draw (1,0) to node[left,pos=1/2]{$\omega_2$} (1,1.5) ;
	\draw (2,0) to node[left,pos=1/2]{$\omega_3$} (2,1.5) ;
		
	\end{tikzpicture}
	\caption{}
	\label{fig-0vert-d}
\end{subfigure}


\caption{Possible configurations with 0 vertex.}

==> tikz-1vert.tex <==
%
\begin{subfigure}[t]{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
	\floor (1) at (0,1.5) {} ;
	\draw (1) to[out=-70, in = 90] node[right,pos=1/2]{$\omega_2$} (0.3,0) ;
	\draw (1) to[out=-110, in = 90] node[left,pos=1/2]{$\omega_1$} (-0.3,0) ;

	\end{tikzpicture}
	\caption{}
	\label{fig-1vert-a}
\end{subfigure}	
%
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]	
	
		\floor (1) at (0,0) {} ;
		\draw (1) to node[left,pos=1/2]{$\omega_1$} (0,1) ;
		\draw (1) to node[left,pos=1/2]{$\omega_2$} (0,-1) ;
		
	\end{tikzpicture}
	\caption{}
	\label{fig-1vert-b}
\end{subfigure}
%
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
	\floor (2) at (0,1.5) {} ;
	\floor[dashed] (1) at (0,0) {} ;
	\draw (1) to node[left,pos=1/2]{$\omega_1$} (2) ;
	\draw (1) to[out=40, in=-90] node[right,pos=1/2]{$\omega_2$} (1,1.8) ;	
		
	
	% \floor[dashed] (4) at (3,1.5) {} ;
	% \floor (3) at (3,0) {} ;
	% \draw (3) to node[left,pos=1/2]{$\omega_1$} (4) ;
	% \draw (4) to[out=-40, in=90] node[right,pos=1/2]{$\omega_2$} (4,-0.3) ;	
		
	\end{tikzpicture}
	\caption{}
	\label{fig-1vert-c}
\end{subfigure}
%
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
	\floor (1) at (0,1) {} ;
	\draw (1) to node[left,pos=1/2]{$\omega_1$} (0,0) ;
	\draw (1,0) to node[right,pos=1/2]{$\omega_2$} (1,1.5) ;	
		
	\end{tikzpicture}
	\caption{}
	\label{fig-1vert-d}
\end{subfigure}
%
\begin{subfigure}[t]{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
		
	\floor at (3,0.75) {} ;
	\floor[dashed] (1) at (1.5,1.5) {} ;
	\draw (1) to[out=-70, in=90] node[right,pos=1/2]{$\omega_2$} (1.8,0) ;
	\draw (1) to[out=-110, in=90] node[left,pos=1/2]{$\omega_1$} (1.2,0) ;

	\end{tikzpicture}
	\caption{}
	\label{fig-1vert-e}
\end{subfigure}	
%
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]	
		
	\draw (1,1.5) to node[right,pos=1/2]{$\omega_1$} (1,0) ;
	\draw (2,1.5) to node[right,pos=1/2]{$\omega_2$} (2,0) ;
	\floor at (0,0.75) {} ;
		
	\end{tikzpicture}
	\caption{}
	\label{fig-1vert-f}
\end{subfigure}

\caption{Possible configurations with 1 vertex.}

==> tikz-1vertA+.tex <==
\centering
\begin{tikzpicture}[scale=1]	
	\floor (2) at (0,0.75) {} ;
	\floor[dashed] (1) at (0,-0.75) {} ;
	\draw (1) to node[left,pos=1/2]{$\omega_2-\omega_1$} (2) ;
	\draw (1) to[out=40, in=-90] node[right,pos=1/2]{$\omega_1$} (1,1) ;	
	
	\draw[->] (3,0) -- node[above,pos=1/2]{$A^+$} (4,0)  ;
	
	\floor (2) at (6,0.3) {} ;
    \floor[dashed] (1) at (6,-0.95) {} ;
	\draw (2) to node[left,pos=1/2]{$\omega_1$} (6,1.3) ;
	\draw (2) to node[left,pos=1/2]{$\omega_2$} (1) ;
		
\end{tikzpicture}
\caption{Passing from case (c) to case (b).}



==> tikz-2vert.tex <==
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]	
	
		\floor (1) at (0,0) {} ;
		\floor (2) at (0,1.5) {} ;
		\draw (1) to (2) ;
		
	\end{tikzpicture}
	\caption{}
	\label{fig-2vert-a}
\end{subfigure}
%
\begin{subfigure}[t]{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
	\floor (1) at (0,1) {} ;
	\draw (1) to (0,0) ;
	\floor at (1.5,0.5) {} ;

	\end{tikzpicture}
	\caption{}
	\label{fig-2vert-b}
\end{subfigure}	
%
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
		
	\draw (0,1.5) to (0,0) ;
	\floor at (1.5,0.75) {} ;
	\floor at (3,0.75) {} ;		
		
	\end{tikzpicture}
	\caption{}
	\label{fig-2vert-c}
\end{subfigure}
\caption{Possible configurations with 2 vertices.}

==> tikz-blowupXpoint.tex <==
\centering
\begin{tikzpicture}
\centering
	% X avec deux points

	\draw plot [smooth cycle] coordinates {(0,0) (2,-0.3) (4,0.5) (4,2) (1,2.5)} ;
	\node at (2,-1) {$X$} ;
	\node at (1.5,1) {$\bullet$} ;
	\node at (2.5,1.2) {$\bullet$} ;
	
	% X avec deux points BU
	
    \tikzset{shift={(8,0)}}

	\draw plot [smooth cycle] coordinates {(0,0) (2,-0.3) (4,0.5) (4,2) (1,2.5)} ;
	\node at (2,-1) {$\tilde X$} ;
	
	\draw plot [smooth, tension=0.8] coordinates {(0.7,1.5) (1.5,1) (2.2,0.3)} ;
	\node at (0.7,1.2) {\scriptsize $-1$} ;
	\node at (1.9,0.3) {\scriptsize $E_1$} ;
	
	\draw plot [smooth, tension=0.8] coordinates {(1,2) (2.5,1.2) (3,0.5)} ;
	\node at (1.5,2) {\scriptsize $-1$} ;
	\node at (3.3,0.7) {\scriptsize $E_2$} ;
\end{tikzpicture}

==> tikz-blowupXtan.tex <==
\centering
\begin{tikzpicture}
	% X avec tangence

	\draw plot [smooth cycle] coordinates {(0,0) (2,-0.3) (4,0.5) (4,2) (1,2.5)} ;
	\node at (2,-1) {$X$} ;
	\node at (1.5,1.2) {$\bullet$} ;
	\draw[->] (1.5,1.2) to (2,1.7) ;
	
	% X avec tangence BU1
	
    \tikzset{shift={(5.5,0)}}

	\draw plot [smooth cycle] coordinates {(0,0) (2,-0.3) (4,0.5) (4,2) (1,2.5)} ;
	\node at (2,-1) {$X'$} ;
	\draw plot [smooth, tension=0.8] coordinates {(1,2) (2.5,1.2) (3,0.5)} ;
	\node at (2.5,1.2) {$\bullet$} ;
	\node at (1.5,2) {\scriptsize $-1$} ;
	\node at (3.3,0.7) {\scriptsize $E_1'$} ;
	
	% X avec tangence BU2
	
    \tikzset{shift={(5.5,0)}}

	\draw plot [smooth cycle] coordinates {(0,0) (2,-0.3) (4,0.5) (4,2) (1,2.5)} ;
	\node at (2,-1) {$\bar X$} ;
	
	\draw plot [smooth, tension=0.8] coordinates {(1,2) (2.5,1.2) (3,0.5)} ;
	\node at (1.5,2) {\scriptsize $-2$} ;
	\node at (3.3,0.7) {\scriptsize $\bar E_1$} ;
	
	\draw plot [smooth, tension=1] coordinates {(1.3,0.5) (2.5,1.2) (3.2,2)} ;
	\node at (1.3,0.7) {\scriptsize $-1$} ;
	\node at (3.4,2) {\scriptsize $\bar E_2$} ;
\end{tikzpicture}

==> tikz-ex-delta122g0.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\begin{tabular}{|c||c|c|c|c|c|c||c|}
\hline 
$s$ 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	
	\draw (1) to node[left,pos=1/2]{\scriptsize $3$} (2) ;
	
	\draw (1) to[out=-140, in = 90] (-0.6,0) ;
	\draw (1) to[out=-110, in = 90] (-0.2,0) ;
	\draw (1) to[out=-70, in = 90] (0.2,0) ;
	\draw (1) to[out=-40, in = 90] (0.6,0) ;
	
	\draw (2) to[out=120, in = -90] (-0.4,4.5) ;
	\draw (2) to[out=60, in = -90] (0.4,4.5) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to node[left,pos=1/2]{\scriptsize $2$} (2) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;

    \draw (2) to[out=-60, in=90] (1.1,0) ;
	
	\draw (2) to[out=120, in = -90] (0.1,4.5) ;
	\draw (2) to[out=60, in = -90] (0.9,4.5) ;		
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to (2) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;

    \draw (2) to[out=-70, in=90] (0.9,0) ;
    \draw (2) to[out=-50, in=90] (1.3,0) ;
	
	\draw (2) to[out=120, in = -90] (0.1,4.5) ;
	\draw (2) to[out=60, in = -90] (0.9,4.5) ;		
\end{tikzpicture} 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to node[right,pos=1/2]{\scriptsize $2$} (2) ;
	
	\draw (1) to[out=-140, in = 90] (-0.6,0) ;
	\draw (1) to[out=-110, in = 90] (-0.2,0) ;
	\draw (1) to[out=-70, in = 90] (0.2,0) ;
	\draw (1) to[out=-40, in = 90] (0.6,0) ;

    \draw (1) to[out=120, in=-90] (-0.6,4.5) ;
	
	\draw (2) to (0.5,4.5) ;		
\end{tikzpicture} 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to (2) ;
	
	\draw (1) to[out=-140, in = 90] (-0.6,0) ;
	\draw (1) to[out=-110, in = 90] (-0.2,0) ;
	\draw (1) to[out=-70, in = 90] (0.2,0) ;
	\draw (1) to[out=-40, in = 90] (0.6,0) ;

    \draw (1) to[out=130, in=-90] (-0.8,4.5) ;
    \draw (1) to[out=110, in=-90] (-0.4,4.5) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to (2) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;

    \draw (1) to[out=120, in=-90] (-0.6,4.5) ;
    \draw (2) to[out=-60, in=90] (1.1,0) ;
	
	\draw (2) to (0.5,4.5) ;
\end{tikzpicture} 
& $G_0(\Delta^1_{2,2},s)$ \\
\hline
\hline 
$0$ & $[3]^2$ & $6[2]^2$ & $15$ & $4[2]^2$ & $6$ & $26$ & $q^2 + 12q + 70 + \dots$ \\
\hline 
$1$ & $\star$ & $4[2]^2$ & $7$ & $\star$ & $\star$ & $18$ & $q^2 + 10q + 50 + \dots$ \\
\hline 
$2$ & $\star$ & $2[2]_2$ & $3$  & $\star$ & $\star$ & $10$ & $q^2 +8q + 34 + \dots$ \\
\hline 
%$3$ & $[3]_2$ & $2[3]$ & $\star$ & $[2]^2 + 3[2]_2$ & $\star$ & $8$ & $q^2 + 6q + 22 + \dots$ \\
%\hline 
\end{tabular}
\caption{Computation of $G_0(\Delta^1_{2,2},s)$.}
\label{table-delta122g0}
\end{table}





==> tikz-ex-delta122g1.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\begin{tabular}{|c||c|c|c||c|}
\hline 
$s$ &
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	
	\draw (1) to[out=60, in=-60] node[right,pos=1/2]{\scriptsize $2$} (2) ;
	\draw (1) to[out=120, in=-120] (2) ;
	
	\draw (2) to[out=120, in = -90] (-0.4,4.5) ;
	\draw (2) to[out=60, in = -90] (0.4,4.5) ;
	
	\draw (1) to[out=-140, in = 90] (-0.6,0) ;
	\draw (1) to[out=-110, in = 90] (-0.2,0) ;
	\draw (1) to[out=-70, in = 90] (0.2,0) ;
	\draw (1) to[out=-40, in = 90] (0.6,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to[out=50, in=-90] (2) ;
	\draw (1) to[out=90, in=-130] (2) ;
	
	\draw (2) to (0.5,4.5) ;
	\draw (1) to[out=120, in=-90] (-0.6,4.5) ;
	
	\draw (1) to[out=-140, in = 90] (-0.6,0) ;
	\draw (1) to[out=-110, in = 90] (-0.2,0) ;
	\draw (1) to[out=-70, in = 90] (0.2,0) ;
	\draw (1) to[out=-40, in = 90] (0.6,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to[out=50, in=-90] (2) ;
	\draw (1) to[out=90, in=-130] (2) ;
	
	\draw (2) to[out=120, in=-90] (0.1,4.5) ;
	\draw (2) to[out=60, in=-90] (0.9,4.5) ;
	
	\draw (2) to[out=-60, in=90] (1.1,0) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;		
\end{tikzpicture}
& $G_1(\Delta^1_{2,2},s)$ \\
\hline
\hline 
$0$ & $2[2]^2$ & $5$ & $7$ & $2q + 16 + \dots$ \\
\hline 
$1$ & $\star$ & $\star$ & $5$ & $2q + 14 + \dots$ \\
\hline 
% $2$ & $\star$ & $\star$ & $3$ & $2q + 12 + \dots$ \\
% \hline 
% $3$  & $[2]^2+[2]_2$ & $\star$ & $\star$ & $2q + 10 + \dots$ \\
%  \hline
\end{tabular}
\caption{Computation of $G_1(\Delta^1_{2,2},s)$.}
\label{table-delta122g1}
\end{table}


==> tikz-ex-delta220g0.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\begin{tabular}{|c||c|c||c|}
\hline 
$s$ &
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	
	\draw (1) to node[left,pos=1/2]{\scriptsize $2$} (2) ;
	
	\draw (1) to[out=-140, in = 90] (-0.6,0) ;
	\draw (1) to[out=-110, in = 90] (-0.2,0) ;
	\draw (1) to[out=-70, in = 90] (0.2,0) ;
	\draw (1) to[out=-40, in = 90] (0.6,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to (2) ;
		
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;	
    \draw (2) to[out=-60, in=90] (1.1,0) ;
\end{tikzpicture}
& $G_0(\Delta^2_{2,0},s)$ \\
\hline
\hline 
$0$ & $[2]^2$ & $6$ & $q + 8 + \dots$ \\
\hline 
$1$ & $\star$ & $4$ & $q + 6 + \dots$ \\
\hline 
$2$ & $\star$ & $2$ & $q + 4 + \dots$ \\
\hline 
$3$  & $[2]_2$ & $\star$ & $q + 2 + \dots$ \\
 \hline
\end{tabular}
\caption{Computation of $G_0(\Delta^2_{2,0},s)$.}
\label{table-delta220g0}
\end{table}


==> tikz-ex-delta221g0.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\begin{tabular}{|c||c|c|c|c|c||c|}
\hline 
$s$ &
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	
	\draw (1) to node[left,pos=1/2]{\scriptsize $3$} (2) ;
	
	\draw (2) to (0,4.5) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \node at (0,0.5) {$\dots$} ;
	\node at (0,-0.4) {\large $\underbrace{ }_{5}$} ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;	
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to node[right,pos=1/2]{\scriptsize $2$} (2) ;
	
	\draw (1) to[out=110, in=-90] (-0.5,4.5) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \node at (0,0.5) {$\dots$} ;
	\node at (0,-0.4) {\large $\underbrace{ }_{5}$} ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to node[left,pos=1/2] {\scriptsize $2$} (2) ;
	\draw (2) to (0.5,4.5) ;
	
	\draw (1) to[out=-140, in = 90] (-0.6,0) ;
	\draw (1) to[out=-110, in = 90] (-0.2,0) ;
	\draw (1) to[out=-70, in = 90] (0.2,0) ;
	\draw (1) to[out=-40, in = 90] (0.6,0) ;

    \draw (2) to[out=-60, in=90] (1.1,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to (2) ;
    \draw (2) to (0.5,4.5) ;
		
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;	
 
	\draw (2) to[out=-70, in = 90] (1,0) ;
	\draw (2) to[out=-50, in = 90] (1.4,0) ;		
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
		
	\draw (1) to (2) ;
	\draw (1) to[out=110, in=-90] (-0.5,4.5) ;
	

    \draw (2) to[out=-60, in=90] (1.1,0) ;
	
	\draw (1) to[out=-140, in = 90] (-0.6,0) ;
	\draw (1) to[out=-110, in = 90] (-0.2,0) ;
	\draw (1) to[out=-70, in = 90] (0.2,0) ;
	\draw (1) to[out=-40, in = 90] (0.6,0) ;
\end{tikzpicture} 
& $G_0(\Delta^2_{2,1},s)$ \\
\hline
\hline 
$0$ & $[3]^2$ & $3[2]^2$ & $7[2]^2$ & $21$ & $23$ & $q^2 + 12q + 67 + \dots$ \\
\hline 
$1$ & $\star$ & $\star$ & $5[2]^2$ & $11$ & $17$ & $q^2 + 10q + 47 + \dots$ \\
\hline 
$2$ & $\star$ & $\star$ & $3[2]^2$ & $5$ & $11$ & $q^2 + 8q + 31 + \dots$ \\
\hline 
% $3$ & $\star$ & $\star$  & $[2]_2$ & $\star$ & $5$ & $q^2 + 6q + 19 + \dots$ \\
%  \hline
\end{tabular}
\caption{Computation of $G_0(\Delta^2_{2,1},s)$.}
\label{table-delta221g0}
\end{table}





==> tikz-ex-delta221g1.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\begin{tabular}{|c||c|c|c||c|}
\hline 
$s$ &
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	
	\draw (1) to[out=60, in=-60] (2) ;
	\draw (1) to[out=120, in=-120] node[left,pos=1/2]{\scriptsize $2$} (2) ;
	
    \draw (2) to (0,4.5) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \node at (0,0.5) {$\dots$} ;
	\node at (0,-0.4) {\large $\underbrace{ }_{5}$} ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to[out=50, in=-90] (2) ;
	\draw (1) to[out=90, in=-130] (2) ;
	
	\draw (1) to[out=120, in=-90] (-0.6,4.5) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \node at (0,0.5) {$\dots$} ;
	\node at (0,-0.4) {\large $\underbrace{ }_{5}$} ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to[out=50, in=-90] (2) ;
	\draw (1) to[out=90, in=-130] (2) ;
	
    \draw (2) to (0.5,4.5) ;
	
	\draw (2) to[out=-60, in=90] (1.1,0) ;
	
	\draw (1) to[out=-140, in = 90] (-0.6,0) ;
	\draw (1) to[out=-110, in = 90] (-0.2,0) ;
	\draw (1) to[out=-70, in = 90] (0.2,0) ;
	\draw (1) to[out=-40, in = 90] (0.6,0) ;	
\end{tikzpicture}
& $G_1(\Delta^2_{2,1},s)$ \\
\hline
\hline 
$0$ & $2[2]^2$ & $4$ & $8$ & $2q + 16 + \dots$ \\
\hline 
$1$ & $\star$ & $\star$ & $6$ & $2q + 14 + \dots$ \\
\hline 
% $2$ & $\star$ & $\star$ & $4$ & $2q + 12 + \dots$ \\
% \hline 
% $3$  & $\star$ & $\star$ & $2$ & $2q + 10 + \dots$ \\
%  \hline
\end{tabular}
\caption{Computation of $G_1(\Delta^2_{2,1},s)$.}
\label{table-delta221g1}
\end{table}


==> tikz-ex-delta230g3.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\begin{tabular}{|c||c|c|c|c||c|}
\hline 
$s$ &
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
    \floor (3) at (0,4.5) {} ;
	
	\draw (2) to node[left,pos=1/2]{\scriptsize $2$} (3) ;
	
	\draw (1) to[out=140, in=-140] (2) ;
	\draw (1) to[out=110, in=-110] (2) ;
	\draw (1) to[out=70, in=-70] (2) ;
	\draw (1) to[out=40, in=-40] (2) ;
 
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \node at (0,0.5) {$\dots$} ;
	\node at (0,-0.4) {\large $\underbrace{ }_{6}$} ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
    \floor (3) at (0,4.5) {} ;
	
	\draw (2) to[out=120, in=-120] (3) ;
	\draw (2) to[out=60, in=-60] (3) ;
	
	\draw (1) to[out=120, in=-120] node[left,pos=1/2]{\scriptsize $2$} (2) ;
	\draw (1) to (2) ;
	\draw (1) to[out=60, in=-60] (2) ;
 
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \node at (0,0.5) {$\dots$} ;
	\node at (0,-0.4) {\large $\underbrace{ }_{6}$} ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
    \floor (3) at (0.5,4.5) {} ;
	
	\draw (2) to[out=120, in=-120] (3) ;
	\draw (2) to[out=60, in=-60] (3) ;
	
	\draw (1) to[out=40, in=-70] (2) ;
	\draw (1) to[out=65, in=-100] (2) ;
	\draw (1) to[out=90, in=-130] (2) ;
	
	\draw (2) to[out=-50, in=90] (1.3,0) ;
 
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \node at (0,0.5) {$\dots$} ;
	\node at (0,-0.4) {\large $\underbrace{ }_{5}$} ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
    \floor (3) at (0,4.5) {} ;
	
	\draw (2) to (3) ;
	
	\draw (1) to[out=40, in=-70] (2) ;
	\draw (1) to[out=65, in=-100] (2) ;
	\draw (1) to[out=90, in=-130] (2) ;

    \draw (1) to[out=120, in=-120] (3) ;
 
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \node at (0,0.5) {$\dots$} ;
	\node at (0,-0.4) {\large $\underbrace{ }_{6}$} ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
& $G_3(\Delta^2_{3,0},s)$ \\
\hline
\hline 
$0$ & $[2]^2$ & $3[2]^2$ & $10$ & $6$ & $4q + 24 + \dots$ \\
\hline 
$1$ & $\star$ & $\star$ & $8$ & $\star$ & $4q + 22 + \dots$ \\
\hline 
% $2$ & $\star$ & $\star$ & $6$ & $\star$ & $4q + 20 + \dots$ \\
% \hline 
% $3$  & $\star$ & $\star$ & $4$ & $\star$ & $4q + 18 + \dots$ \\
%  \hline
\end{tabular}
\caption{Computation of $G_3(\Delta^2_{3,0},s)$.}
\label{table-delta230g3}
\end{table}


==> tikz-ex-diag-d3.tex <==
\begin{subfigure}[t]{0.24\textwidth}
	\centering
	\begin{tikzpicture}[scale=5/6]
		\floor (3) at (0,4.5) {} ;
		\floor (2) at (0,3) {} ;
		\floor (1) at (-0.3,1.5) {} ;
		
		\draw (3) to (2) ;
		\draw (2) to[out=-115, in=90] (1) ;
		
		\draw (1) to[out=-115, in=90] (-0.6,0);
		\draw (1) to[out=-65, in=90] (0,0);
		\draw (2) to[out=-65, in=90] (0.6,0);
	\end{tikzpicture}
	\caption{$g=0$, \\ $\codeg(\D) = 1$}
    \label{fig-ex-diag-d3-a}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
	\centering
	\begin{tikzpicture}[scale=5/6]
		\floor (3) at (0,4.5) {} ;
		\floor (2) at (0,3) {} ;
		\floor (1) at (0,1.5) {} ;
		
		\draw (3) to (2) ;
		\draw (2) to node[left] {\scriptsize $2$} (1) ;		
		
		\draw (1) to[out=-130, in=90] (-0.5,0);
		\draw (1) to[out=-90, in=90] (0,0) ;
		\draw (1) to[out=-50, in=90] (0.5,0);
		
	\end{tikzpicture}
	\caption{$g=0$, \\ $\codeg(\D) = 0$}
    \label{fig-ex-diag-d3-b}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
	\centering
	\begin{tikzpicture}[scale=5/6]
		\floor (3) at (1,3) {} ;
		\floor (2) at (-1,3) {} ;
		\floor (1) at (0,1.5) {} ;
		
		\draw (3) to (1) ;
		\draw (2) to (1) ;
		
		\draw (1) to[out=-130, in=90] (-0.5,0);
		\draw (1) to[out=-90, in=90] (0,0) ;
		\draw (1) to[out=-50, in=90] (0.5,0);
	\end{tikzpicture}
	\caption{$g=0$, \\ $\codeg(\D) = 1$}
    \label{fig-ex-diag-d3-c}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
	\centering
	\begin{tikzpicture}[scale=5/6]
		\floor (3) at (0,4.5) {} ;
		\floor (2) at (0,3) {} ;
		\floor (1) at (0,1.5) {} ;
		
		\draw (3) to (2) ;
		\draw (2) to[out=-60, in=60] (1) ;	
		\draw (2) to[out=-120, in=120] (1) ;		
		
		\draw (1) to[out=-130, in=90] (-0.5,0);
		\draw (1) to[out=-90, in=90] (0,0) ;
		\draw (1) to[out=-50, in=90] (0.5,0);
	\end{tikzpicture}
	\caption{$g=1$, \\ $\codeg(\D) = 0$}
    \label{fig-ex-diag-d3-d}
\end{subfigure}

==> tikz-ex-nabla122g0.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\hspace*{-3cm}\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c||c|}
\hline 
$s$ 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {\scriptsize $0$} ;
	\floor (2) at (0,3) {\scriptsize $0$} ;
	\floor (3) at (0,4.5) {\scriptsize $1$} ;
	\floor (4) at (0,6) {\scriptsize $1$} ;
	
	\draw (1) to node[left,pos=1/2] {\scriptsize $2$} (2) ;
	\draw (2) to node[left,pos=1/2]{\scriptsize $2$} (3) ;
	\draw (3) to (4) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (-0.5,1.5) {\scriptsize $0$} ;
	\floor (2) at (0,3) {\scriptsize $0$} ;
	\floor (3) at (0,4.5) {\scriptsize $1$} ;
	\floor (4) at (0,6) {\scriptsize $1$} ;
	
	\draw (1) to (2) ;
	\draw (2) to node[left,pos=1/2]{\scriptsize $2$} (3) ;
	\draw (3) to (4) ;

    \draw (2) to [out=-60, in=90] (0.6,0) ;
	\draw (1) to (-0.5,0) ;			
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (-0.5,1.5) {\scriptsize $0$} ;
	\floor (2) at (-0.5,3) {\scriptsize $0$} ;
	\floor (3) at (0,4.5) {\scriptsize $1$} ;
	\floor (4) at (0,6) {\scriptsize $1$} ;
	
	\draw (1) to (2) ;
	\draw (2) to (3) ;
	\draw (3) to (4) ;

    \draw (3) to [out=-70, in=90] (0.6,0) ;
	\draw (1) to (-0.5,0) ;		
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
	 & %%%%% 4 %%%%%%
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {\scriptsize $0$} ;
	\floor (2) at (0,3) {\scriptsize $1$} ;
	\floor (3) at (0,4.5) {\scriptsize $0$} ;
	\floor (4) at (0,6) {\scriptsize $1$} ;
	
	\draw (1) to node[left,pos=1/2] {\scriptsize $2$} (2) ;
	\draw (2) to (3) ;
	\draw (3) to (4) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture} 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (-0.5,1.5) {\scriptsize $0$} ;
	\floor (2) at (0,3) {\scriptsize $1$} ;
	\floor (3) at (0,4.5) {\scriptsize $0$} ;
	\floor (4) at (0,6) {\scriptsize $1$} ;
	
	\draw (1) to (2) ;
	\draw (2) to (3) ;
	\draw (3) to (4) ;

    \draw (2) to [out=-60, in=90] (0.6,0) ;
	\draw (1) to (-0.5,0) ;	
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%
	 & %%%%%% 6 %%%%%%%
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {\scriptsize $1$} ;
	\floor (2) at (0,3) {\scriptsize $0$} ;
	\floor (3) at (0,4.5) {\scriptsize $0$} ;
	\floor (4) at (0,6) {\scriptsize $1$} ;
	
	\draw (1) to (2) ;
	\draw (2) to (3) ;
	\draw (3) to (4) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
	 & %%%%%% 7 %%%%%%%
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {\scriptsize $0$} ;
	\floor (2) at (0,3) {\scriptsize $0$} ;
	\floor (3) at (-1,4.5) {\scriptsize $1$} ;
	\floor (4) at (1,4.5) {\scriptsize $1$} ;
	
	\draw (1) to node[left,pos=1/2] {\scriptsize $2$} (2) ;
	\draw (2) to (3) ;
	\draw (2) to (4) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture} 
 &
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (-0.5,1.5) {\scriptsize $0$} ;
	\floor (2) at (0,3) {\scriptsize $0$} ;
	\floor (3) at (-1,4.5) {\scriptsize $1$} ;
	\floor (4) at (1,4.5) {\scriptsize $1$} ;
	
	\draw (1) to (2) ;
	\draw (2) to (3) ;
	\draw (2) to (4) ;

    \draw (2) to[out=-60, in=90] (0.6,0) ;
	
	\draw (1) to (-0.5,0) ;
\end{tikzpicture} 
 &
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {\scriptsize $0$} ;
	\floor (2) at (-1,3) {\scriptsize $0$} ;
	\floor (3) at (1,3) {\scriptsize $1$} ;
	\floor (4) at (-1,4.5) {\scriptsize $1$} ;
	
	\draw (1) to (2) ;
	\draw (1) to (3) ;
	\draw (2) to (4) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
 &
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (-1,1.5) {\scriptsize $0$} ;
	\floor (2) at (1,1.5) {\scriptsize $0$} ;
	\floor (3) at (0,3) {\scriptsize $1$} ;
	\floor (4) at (0,4.5) {\scriptsize $1$} ;
	
	\draw (1) to (3) ;
	\draw (2) to (3) ;
	\draw (3) to (4) ;
	
	\draw (1) to (-1,0) ;
	\draw (2) to (1,0) ;
\end{tikzpicture}
& $G_0(\nabla^1_{2,2},s)$ \\
\hline
\hline 
$0$ & $[2]^4$ & $4[2]^2$ & $6$ & $[2]^2$ & $4$ & $1$ & $3[2]^2$ & $12$ & $15$ & $10$ & $q^2+12q+70$ \\
\hline 
$1$ & $\star$ & $2[2]^2$ & $4$ & $\star$ & $2$ & $\star$ & $\star$ & $6$ & $\star$ & $4$ & $q^2+10q+50$ \\
\hline 
$2$ & $[2]^2[2]_2$ & $\star$ & $2$  & $[2]_2$ & $\star$ & $\star$ & $3[2]_2$ & $\star$ & $\star$ & $2$ & $q^2+8q+34$ \\
\hline 
$3$ & $([2]_2)^2$ & $2[2]_2$ & $\star$ & $\star$ & $\star$ & $\star$ & $\star$ & $\star$ & $7$ & $\star$ & $q^2+6q+22$ \\
\hline
$4$ & $ \star$ & $\star$ & $\star$ & $\star$ & $\star$ & $\star$ & $[2]_2$ & $2$ & $3$ & $\star$ & $q^2+4q+14$ \\
\hline 
\end{tabular}
\caption{Computation of $G_0(\nabla^1_{2,2},s)$.}
\label{table-nabla122g0}
\end{table}


==> tikz-ex-nabla122g1.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\begin{tabular}{|c||c|c|c|c|c|c||c|}
\hline 
$s$ 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {\scriptsize $0$} ;
	\floor (2) at (0,3) {\scriptsize $0$} ;
	\floor (3) at (0,4.5) {\scriptsize $1$} ;
	\floor (4) at (0,6) {\scriptsize $1$} ;
	
	\draw (1) to[out=120, in=-120] (2) ;
	\draw (1) to[out=60, in=-60] (2) ;
	\draw (2) to node[left,pos=1/2]{\scriptsize $2$} (3) ;
	\draw (3) to (4) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {\scriptsize $0$} ;
	\floor (2) at (0,3) {\scriptsize $0$} ;
	\floor (3) at (0,4.5) {\scriptsize $1$} ;
	\floor (4) at (0,6) {\scriptsize $1$} ;
	
	\draw (2) to[out=120, in=-120] (3) ;
	\draw (2) to[out=60, in=-60] (3) ;
	\draw (1) to node[left,pos=1/2]{\scriptsize $2$} (2) ;
	\draw (3) to (4) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;			
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {\scriptsize $0$} ;
	\floor (2) at (-0.5,3) {\scriptsize $0$} ;
	\floor (3) at (0,4.5) {\scriptsize $1$} ;
	\floor (4) at (0,6) {\scriptsize $1$} ;
	
	\draw (1) to (2) ;
	\draw (1) to[out=60, in=-60] (3) ;
	\draw (2) to (3) ;
	\draw (3) to (4) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture} 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (-0.5,1.5) {\scriptsize $0$} ;
	\floor (2) at (0,3) {\scriptsize $0$} ;
	\floor (3) at (0,4.5) {\scriptsize $1$} ;
	\floor (4) at (0,6) {\scriptsize $1$} ;
	
	\draw (1) to (2) ;
	\draw (2) to[out=120, in=-120] (3) ;
	\draw (2) to[out=60, in=-60] (3) ;
	\draw (3) to (4) ;
	
	\draw (1) to (-0.5,0) ;
	\draw (2) to[out=-70, in = 90] (0.5,0) ;
\end{tikzpicture} 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {\scriptsize $0$} ;
	\floor (2) at (0,3) {\scriptsize $1$} ;
	\floor (3) at (0,4.5) {\scriptsize $0$} ;
	\floor (4) at (0,6) {\scriptsize $1$} ;
	
	\draw (1) to[out=120, in=-120] (2) ;
	\draw (1) to[out=60, in=-60] (2) ;
	\draw (2) to (3) ;
	\draw (3) to (4) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;	
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {\scriptsize $0$} ;
	\floor (2) at (0,3) {\scriptsize $0$} ;
	\floor (3) at (-1,4.5) {\scriptsize $1$} ;
	\floor (4) at (1,4.5) {\scriptsize $1$} ;
	
	\draw (1) to[out=120, in=-120] (2) ;
	\draw (1) to[out=60, in=-60] (2) ;
	\draw (2) to (3) ;
	\draw (2) to (4) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture} 
& $G_1(\nabla^1_{2,2},s)$ \\
\hline
\hline 
$0$ & $2[2]^2$ & $[2]^2$ & $4$ & $4$ & $1$ & $3$ & $2q + 16 + \dots$ \\
\hline 
$1$ & $\star$ & $\star$ & $\star$ & $2$ & $\star$ & $\star$ & $2q + 14 + \dots$ \\
\hline 
% $2$ & $\star$ & $[2]_2$ & $\star$  & $\star$ & $\star$ & $\star$ & $2q + 12 + \dots$ \\
% \hline 
% $3$ & $\star$ & $\star$ & $2$  & $\star$ & $\star$ & $\star$ & $2q + 10 + \dots$ \\
% \hline 
\end{tabular}
\caption{Computation of $G_1(\nabla^1_{2,2},s)$.}
\label{table-nabla122g1}
\end{table}





==> tikz-ex-square22g0.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
%\parbox{.45\linewidth}{\centering
\centering
\begin{tabular}{|c||c|c|c||c|}
\hline 
$s$ &
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	
	\draw (1) to node[left,pos=1/2]{\scriptsize $2$} (2) ;
	
	\draw (2) to[out=120, in = -90] (-0.4,4.5) ;
	\draw (2) to[out=60, in = -90] (0.4,4.5) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to (2) ;
	
	\draw (2) to[out=120, in=-90] (0.1,4.5) ;
	\draw (2) to[out=60, in=-90] (0.9,4.5) ;
	
	\draw (1) to (0,0) ;
    \draw (2) to[out=-60, in=90] (1.1,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to (2) ;
	
	\draw (2) to (0.5,4.5) ;
	\draw (1) to[out=120, in=-90] (-0.6,4.5) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
& $G_0(\Delta^0_{2,2},s)$ \\
\hline
\hline 
$0$ & $[2]^2$ & $4$ & $4$ & $q + 10 + \dots$ \\
\hline 
$1$ & $\star$ & $2$ & $\star$ & $q + 8 + \dots$ \\
\hline 
% $2$ & $[2]_2$ & $\star$ & $\star$ & $q + 6 + \dots$ \\
% \hline 
% $3$  & $\star$ & $\star$ & $2$ & $q + 4 + \dots$ \\
%  \hline
\end{tabular}
\caption{Computation of $G_0(\Delta^0_{2,2},s)$.}
\label{table-square22g0}
%} %%%%%%%%%%%%%%%%%
%\hfill
%\parbox{.45\linewidth}{\centering
%\begin{tabular}{|c||c|c||c|}
%\hline 
%$s$ &
%\centering
%\begin{tikzpicture}[scale=3/4]
%	\floor (1) at (0,1.5) {} ;
%	\floor (2) at (0,3) {} ;
%	
%	\draw (1) to node[left,pos=1/2]{\scriptsize $2$} (2) ;
%	
%	\draw (1) to[out=-140, in = 90] (-0.6,0) ;
%	\draw (1) to[out=-110, in = 90] (-0.2,0) ;
%	\draw (1) to[out=-70, in = 90] (0.2,0) ;
%	\draw (1) to[out=-40, in = 90] (0.6,0) ;
%\end{tikzpicture}
%	 & 
%\centering
%\begin{tikzpicture}[scale=3/4]	
%	\floor (1) at (0,1.5) {} ;
%	\floor (2) at (0.5,3) {} ;
%	
%	\draw (1) to (2) ;
%		
%	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
%	\draw (1) to (0,0) ;
%	\draw (1) to[out=-60, in = 90] (0.4,0) ;	
%    \draw (2) to[out=-60, in=90] (1.1,0) ;
%\end{tikzpicture}
%& $G_0(\Delta^2_{2,0},s)$ \\
%\hline
%\hline 
%$0$ & $[2]^2$ & $6$ & $q + 8 + \dots$ \\
%\hline 
%$1$ & $\star$ & $4$ & $q + 6 + \dots$ \\
%\hline 
%% $2$ & $\star$ & $2$ & $q + 4 + \dots$ \\
%% \hline 
%% $3$  & $[2]_2$ & $\star$ & $q + 2 + \dots$ \\
%%  \hline
%\end{tabular}
%\caption{Computation of $G_0(\Delta^2_{2,0},s)$}
%\label{table-delta220g0}
%}
\end{table}


==> tikz-ex-square23g0.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\begin{tabular}{|c||c|c|c|c|c|c||c|}
\hline 
$s$ 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	
	\draw (1) to node[left,pos=1/2]{\scriptsize $3$} (2) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
	
	\draw (2) to[out=120, in = -90] (-0.4,4.5) ;
    \draw (2) to (0,4.5) ;
	\draw (2) to[out=60, in = -90] (0.4,4.5) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to node[left,pos=1/2]{\scriptsize $2$} (2) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;

    \draw (2) to[out=-60, in=90] (1.1,0) ;
	
	\draw (2) to[out=120, in = -90] (0.1,4.5) ;
    \draw (2) to (0.5,4.5) ;
	\draw (2) to[out=60, in = -90] (0.9,4.5) ;		
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to (2) ;
	
	\draw (1) to (0,0) ;

    \draw (2) to[out=-70, in=90] (0.9,0) ;
    \draw (2) to[out=-50, in=90] (1.3,0) ;
	
	\draw (2) to[out=120, in = -90] (0.1,4.5) ;
    \draw (2) to (0.5,4.5) ;
	\draw (2) to[out=60, in = -90] (0.9,4.5) ;		
\end{tikzpicture} 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to node[right,pos=1/2]{\scriptsize $2$} (2) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;

    \draw (1) to[out=120, in=-90] (-0.6,4.5) ;
	
	\draw (2) to[out=120, in = -90] (0.1,4.5) ;
	\draw (2) to[out=60, in = -90] (0.9,4.5) ;		
\end{tikzpicture} 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to (2) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;

    \draw (1) to[out=130, in=-90] (-0.8,4.5) ;
    \draw (1) to[out=110, in=-90] (-0.4,4.5) ;
	
	\draw (2) to (0.5,4.5) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to (2) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;

    \draw (1) to[out=120, in=-90] (-0.5,4.5) ;
    \draw (2) to[out=-60, in=90] (1,0) ;
	
	\draw (2) to[out=120, in = -90] (0.1,4.5) ;
	\draw (2) to[out=60, in = -90] (0.9,4.5) ;
\end{tikzpicture} 
& $G_0(\Delta^0_{2,3},s)$ \\
\hline
\hline 
$0$ & $[3]^2$ & $5[2]^2$ & $10$ & $5[2]^2$ & $10$ & $27$ & $q^2 + 12q + 70 + \dots$ \\
\hline 
$1$ & $\star$ & $3[2]^2$ & $4$ & $\star$ & $\star$ & $17$ & $q^2 + 10q + 50 + \dots$ \\
\hline 
$2$ & $\star$ & $[2]_2$ & $\star$  & $\star$ & $\star$ & $7$ & $q^2 +8q + 34 + \dots$ \\
\hline 
$3$ & $[3]_2$ & $\star$ & $\star$ & $2[3] + 3[2]_2$ & $\star$ & $5$ & $q^2 + 6q + 22 + \dots$ \\
\hline 
$4$ & $\star$ & $\star$ & $\star$ & $2[3] + [2]_2$ & $4$ & $3$ & $q^2 + 4q + 14 + \dots$ \\
\hline 
\end{tabular}
\caption{Computation of $G_0(\Delta^0_{2,3},s)$.}
\label{table-square23g0}
\end{table}





==> tikz-ex-square23g1.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\begin{tabular}{|c||c|c|c||c|}
\hline 
$s$ &
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	
	\draw (1) to[out=60, in=-60] node[right,pos=1/2]{\scriptsize $2$} (2) ;
	\draw (1) to[out=120, in=-120] (2) ;
	
	\draw (2) to[out=120, in = -90] (-0.4,4.5) ;
    \draw (2) to (0,4.5) ;
	\draw (2) to[out=60, in = -90] (0.4,4.5) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to[out=50, in=-90] (2) ;
	\draw (1) to[out=90, in=-130] (2) ;
	
	\draw (2) to[out=120, in=-90] (0.1,4.5) ;
    \draw (2) to[out=60, in=-90] (0.9,4.5) ;
	\draw (1) to[out=120, in=-90] (-0.6,4.5) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	
	\draw (1) to[out=50, in=-90] (2) ;
	\draw (1) to[out=90, in=-130] (2) ;
	
	\draw (2) to[out=120, in=-90] (0.1,4.5) ;
    \draw (2) to (0.5,4.5) ;
	\draw (2) to[out=60, in=-90] (0.9,4.5) ;
	
	\draw (2) to[out=-60, in=90] (1.1,0) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;		
\end{tikzpicture}
& $G_1(\Delta^0_{2,3},s)$ \\
\hline
\hline 
$0$ & $2[2]^2$ & $6$ & $6$ & $2q + 16 + \dots$ \\
\hline 
$1$ & $\star$ & $\star$ & $4$ & $2q + 14 + \dots$ \\
\hline 
% $2$ & $\star$ & $\star$ & $2$ & $2q + 12 + \dots$ \\
% \hline 
% $3$  & $2[3]$ & $\star$ & $\star$ & $2q + 10 + \dots$ \\
%  \hline
\end{tabular}
\caption{Computation of $G_1(\Delta^0_{2,3},s)$.}
\label{table-square23g1}
\end{table}


==> tikz-ex-square32g0.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\begin{tabular}{|c||c|c|c|c|c|c|c|c||c|}
\hline 
$s$ &
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
    \floor (3) at (0,4.5) {} ;
	
	\draw (1) to node[left,pos=1/2]{\scriptsize $2$} (2) ;
	\draw (2) to node[left,pos=1/2]{\scriptsize $2$} (3) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
	
	\draw (3) to[out=120, in = -90] (-0.4,6) ;
	\draw (3) to[out=60, in = -90] (0.4,6) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (-0.5,1.5) {} ;
	\floor (2) at (0,3) {} ;
    \floor (3) at (0,4.5) {} ;
	
	\draw (1) to (2) ;
	\draw (2) to node[left,pos=1/2]{\scriptsize $2$} (3) ;
	
	\draw (1) to (-0.5,0) ;
	\draw (2) to[out=-70, in = 90] (0.5,0) ;
	
	\draw (3) to[out=120, in = -90] (-0.4,6) ;
	\draw (3) to[out=60, in = -90] (0.4,6) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (-0.5,1.5) {} ;
	\floor (2) at (-0.5,3) {} ;
    \floor (3) at (0,4.5) {} ;
	
	\draw (1) to (2) ;
	\draw (2) to (3) ;
	
	\draw (1) to (-0.5,0) ;
	\draw (3) to[out=-70, in = 90] (0.5,0) ;
	
	\draw (3) to[out=120, in = -90] (-0.4,6) ;
	\draw (3) to[out=60, in = -90] (0.4,6) ;		
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
    \floor (3) at (-0.5,4.5) {} ;
	
	\draw (1) to node[left,pos=1/2]{\scriptsize $2$} (2) ;
	\draw (2) to (3) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
 
	\draw (2) to[out=70, in = -90] (0.5,6) ;
	
	\draw (3) to (-0.5,6) ;	
\end{tikzpicture} 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (-0.5,3) {} ;
    \floor (3) at (-0.5,4.5) {} ;
	
	\draw (1) to (2) ;
	\draw (2) to (3) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
 
	\draw (1) to[out=70, in = -90] (0.5,6) ;
	
	\draw (3) to (-0.5,6) ;	
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (-0.5,1.5) {} ;
	\floor (2) at (0,3) {} ;
    \floor (3) at (0.5,4.5) {} ;
	
	\draw (1) to (2) ;
	\draw (2) to (3) ;
 
	\draw (2) to[out=110, in = -90] (-0.5,6) ;
	\draw (2) to[out=-70, in = 90] (0.5,0) ;
	
	\draw (1) to (-0.5,0) ;	
	\draw (3) to (0.5,6) ;
\end{tikzpicture} 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (-1,3) {} ;
    \floor (3) at (1,3) {} ;
	
	\draw (1) to (2) ;
	\draw (1) to (3) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;	
	
	\draw (2) to (-1,4.5) ;
	\draw (3) to (1,4.5) ;
\end{tikzpicture} 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (-1,1.5) {} ;
	\floor (2) at (1,1.5) {} ;
    \floor (3) at (0,3) {} ;
	
	\draw (3) to (2) ;
	\draw (3) to (1) ;
	
	\draw (1) to (-1,0) ;
	\draw (2) to (1,0) ;	
	
	\draw (3) to[out=120, in = 90] (-0.4,4.5) ;
	\draw (3) to[out=60, in = 90] (0.4,4.5) ;	
\end{tikzpicture} 
& $G_0(\Delta^0_{3,2},s)$ \\
\hline
\hline 
$0$ & $[2]^4$ & $4[2]^2$ & $6$ & $4[2]^2$ & $6$ & $16$ & $10$ & $10$ & $q^2 + 12q + 70 + \dots$ \\
\hline 
$1$ & $\star$ & $2[2]^2$ & $4$ & $\star$ & $\star$ & $8$ & $\star$ & $4$ & $q^2 + 10q + 50 + \dots$ \\
\hline 
$2$ & $[2]^2[2]_2$ & $\star$ & $2$ & $4[2]_2$  & $\star$ & $\star$ & $\star$ & $2$ & $q^2 + 8q + 34 + \dots$ \\
\hline 
$3$ & $([2]_2)^2$ & $2[2]_2$ & $\star$ & $\star$ & $4$ & $\star$ & $4$ & $\star$ & $q^2 + 6q + 22 + \dots$ \\
 \hline
$4$ & $\star$ & $\star$ & $\star$ & $2[2]_2$ & $2$ & $4$ & $2$ & $\star$ & $q^2 + 4q + 14 + \dots$ \\
 \hline
\end{tabular}
\caption{Computation of $G_0(\Delta^0_{3,2},s)$.}
\label{table-square32g0}
\end{table}





==> tikz-ex-square32g1.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\begin{tabular}{|c||c|c|c|c|c||c|}
\hline 
$s$ &
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	\floor (3) at (0,4.5) {} ;
	
	\draw (1) to node[right,pos=1/2]{\scriptsize $2$} (2) ;
	
	\draw (2) to[out=120, in=-120] (3) ;
	\draw (2) to[out=60, in=-60] (3) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
	
	\draw (3) to[out=120, in = -90] (-0.4,6) ;
	\draw (3) to[out=60, in = -90] (0.4,6) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	\floor (3) at (0,4.5) {} ;
	
	\draw (2) to node[right,pos=1/2]{\scriptsize $2$} (3) ;
	
	\draw (1) to[out=120, in=-120] (2) ;
	\draw (1) to[out=60, in=-60] (2) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
	
	\draw (3) to[out=120, in = -90] (-0.4,6) ;
	\draw (3) to[out=60, in = -90] (0.4,6) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	\floor (3) at (0,4.5) {} ;
	
	\draw (1) to (2) ;
	\draw (1) to[out=120, in=-120] (3) ;
	\draw (2) to (3) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
	
	\draw (3) to[out=120, in = -90] (-0.4,6) ;
	\draw (3) to[out=60, in = -90] (0.4,6) ;			
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (-0.5,1.5) {} ;
	\floor (2) at (0,3) {} ;
	\floor (3) at (0,4.5) {} ;
	
	\draw (1) to (2) ;
	
	\draw (2) to[out=120, in=-120] (3) ;
	\draw (2) to[out=60, in=-60] (3) ;
	
	\draw (1) to (-0.5,0) ;
	\draw (2) to[out=-70, in = 90] (0.5,0) ;
	
	\draw (3) to[out=120, in = -90] (-0.4,6) ;
	\draw (3) to[out=60, in = -90] (0.4,6) ;		
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	\floor (3) at (0.5,4.5) {} ;
	
	\draw (2) to (3) ;
	
	\draw (1) to[out=120, in=-120] (2) ;
	\draw (1) to[out=60, in=-60] (2) ;
	
	\draw (3) to (0.5,6) ;
	\draw (2) to[out=110, in = -90] (-0.5,6) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;	
\end{tikzpicture} 
& $G_1(\Delta^0_{3,2},s)$ \\
\hline
\hline 
$0$ & $[2]^2$ & $[2]^2$ & $4$ & $4$ & $4$ & $2q + 16 + \dots$ \\
\hline 
$1$ & $\star$ & $\star$ & $\star$ & $2$ & $\star$ & $2q +14 + \dots$ \\
\hline 
% $2$ & $[2]_2$ & $\star$ & $\star$ & $\star$ & $\star$ & $2q + 12 + \dots$ \\
% \hline 
% $3$ & $\star$ & $\star$  & $2$ & $\star$ & $\star$ & $2q + 10+ \dots$ \\
%  \hline
\end{tabular}
\caption{Computation of $G_1(\Delta^0_{3,2},s)$.}
\label{table-square32g1}
\end{table}





==> tikz-ex-square33g3.tex <==
\begin{table}[h!]
\renewcommand{\arraystretch}{1.5}
\centering
\begin{tabular}{|c||c|c|c|c|c||c|}
\hline 
$s$ &
\centering
\begin{tikzpicture}[scale=3/4]
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	\floor (3) at (0,4.5) {} ;
	
	\draw (1) to[out=120, in=-120] node[left,pos=1/2]{\scriptsize $2$} (2) ;
    \draw (1) to[out=60, in=-60] (2) ;
	
	\draw (2) to[out=120, in=-120] (3) ;
    \draw (2) to (3) ;
	\draw (2) to[out=60, in=-60] (3) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
	
	\draw (3) to[out=120, in = -90] (-0.4,6) ;
    \draw (3) to (0,6) ;
	\draw (3) to[out=60, in = -90] (0.4,6) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	\floor (3) at (0,4.5) {} ;
	
	\draw (1) to[out=120, in=-120] (2) ;
    \draw (1) to (2) ;
    \draw (1) to[out=60, in=-60] (2) ;
	
	\draw (2) to[out=120, in=-120] node[left,pos=1/2]{\scriptsize $2$} (3) ;
	\draw (2) to[out=60, in=-60] (3) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
	
	\draw (3) to[out=120, in = -90] (-0.4,6) ;
    \draw (3) to (0,6) ;
	\draw (3) to[out=60, in = -90] (0.4,6) ;
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (-0.5,1.5) {} ;
	\floor (2) at (0,3) {} ;
	\floor (3) at (0,4.5) {} ;
	
	\draw (1) to[out=50, in=-90] (2) ;
	\draw (1) to[out=90, in=-130] (2) ;
	
	\draw (2) to[out=120, in=-120] (3) ;
    \draw (2) to (3) ;
	\draw (2) to[out=60, in=-60] (3) ;
 
	\draw (2) to[out=-60, in = 90] (0.7,0) ;

	\draw (1) to[out=-120, in = 90] (-0.9,0) ;
	\draw (1) to[out=-60, in = 90] (-0.1,0) ;
	
	\draw (3) to[out=120, in = -90] (-0.4,6) ;
    \draw (3) to (0,6) ;
	\draw (3) to[out=60, in = -90] (0.4,6) ;	
\end{tikzpicture}
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0,3) {} ;
	\floor (3) at (0.5,4.5) {} ;
	
	\draw (2) to[out=50, in=-90] (3) ;
	\draw (2) to[out=90, in=-130] (3) ;
	
	\draw (1) to[out=120, in=-120] (2) ;
    \draw (1) to (2) ;
    \draw (1) to[out=60, in=-60] (2) ;
	
	\draw (3) to[out=120, in=-90] (0.1,6) ;
	\draw (3) to[out=60, in=-90] (0.9,6) ;
 
	\draw (2) to[out=120, in = -90] (-0.7,6) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
\end{tikzpicture} 
	 & 
\centering
\begin{tikzpicture}[scale=3/4]	
	\floor (1) at (0,1.5) {} ;
	\floor (2) at (0.5,3) {} ;
	\floor (3) at (0,4.5) {} ;
	
	\draw (1) to[out=50, in=-90] (2) ;
	\draw (1) to[out=90, in=-130] (2) ;
	
	\draw (2) to[out=130, in=-90] (3) ;
	\draw (2) to[out=90, in=-50] (3) ;

    \draw (1) to[out=120, in=-120] (3) ;
	
	\draw (1) to[out=-120, in = 90] (-0.4,0) ;
    \draw (1) to (0,0) ;
	\draw (1) to[out=-60, in = 90] (0.4,0) ;
	
	\draw (3) to[out=120, in = -90] (-0.4,6) ;
    \draw (3) to (0,6) ;
	\draw (3) to[out=60, in = -90] (0.4,6) ;
\end{tikzpicture} 
& $G_3(\Delta^0_{3,3},s)$ \\
\hline
\hline 
$0$ & $2[2]^2$ & $2[2]^2$ & $6$ & $6$ & $6$ & $4q + 26 + \dots$ \\
\hline 
$1$ & $\star$ & $\star$ & $4$ & $\star$ & $\star$ & $4q + 24 + \dots$ \\
\hline 
% $2$ & $\star$ & $\star$ & $2$ & $\star$ & $\star$ & $4q + 22 + \dots$ \\
% \hline 
% $3$ & $2[3]$ & $\star$  & $\star$ & $\star$ & $\star$ & $4q + 20 + \dots$ \\
%  \hline
\end{tabular}
\caption{Computation of $G_3(\Delta^0_{3,3},s)$.}
\label{table-square33g3}
\end{table}





==> tikz-exdiagmark.tex <==
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=5/6]
		\floor (8) at (0,4.5) {\scriptsize $\times8$};
		\floor (6) at (0,3) {\scriptsize $\times6$};
		\floor (3) at (-0.3,1.5) {\scriptsize $\times3$};
		\draw (8) to node[pos=0.5]{\scriptsize \textcolor{white}{7}$\times7$} (6) ;
		\draw (6) to[out=-115, in=90] node[pos=0.5]{\scriptsize \textcolor{white}{5}$\times5$} (3) ;
		\draw (3) to[out=-115, in=90] node[pos=2/3]{\scriptsize \textcolor{white}{1}$\times1$} (-0.6,0);
		\draw (3) to[out=-65, in=90] node[pos=1/3]{\scriptsize \textcolor{white}{2}$\times2$} (0,0);
		\draw (6) to[out=-65, in=90] node[pos=1/3]{\scriptsize \textcolor{white}{4}$\times4$} (0.6,0);
	\end{tikzpicture}
	\caption{}
	\label{fig-exdiagmarka}
\end{subfigure}
\begin{subfigure}[t]{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=5/6]
		\floor (8) at (0,4.5) {\scriptsize $\times8$};
		\floor (6) at (0,3) {\scriptsize $\times6$};
		\floor (3) at (-0.3,1.5) {\scriptsize $\times3$};
		\draw (8) to node[pos=0.5]{\scriptsize \textcolor{white}{7}$\times7$} (6) ;
		\draw (6) to[out=-115, in=90] node[pos=0.5]{\scriptsize \textcolor{white}{5}$\times5$} (3) ;
		\draw (3) to[out=-115, in=90] node[pos=1/3]{\scriptsize \textcolor{white}{2}$\times2$} (-0.6,0);
		\draw (3) to[out=-65, in=90] node[pos=2/3]{\scriptsize \textcolor{white}{1}$\times1$} (0,0);
		\draw (6) to[out=-65, in=90] node[pos=1/3]{\scriptsize \textcolor{white}{4}$\times4$} (0.6,0);
	\end{tikzpicture}
	\caption{}
	\label{fig-exdiagmarkb}
\end{subfigure}	
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=5/6]
		\floor (8) at (4,4.5) {\scriptsize $\times8$};
		\floor (6) at (4,3) {\scriptsize $\times6$};
		\floor (3) at (3.7,1.5) {\scriptsize $\times4$};
		\draw (8) to node[pos=0.5]{\scriptsize \textcolor{white}{7}$\times7$} (6) ;
		\draw (6) to[out=-115, in=90] node[pos=0.5]{\scriptsize \textcolor{white}{5}$\times5$} (3) ;
		\draw (3) to[out=-115, in=90] node[pos=4/5]{\scriptsize \textcolor{white}{1}$\times1$} (3.4,0);
		\draw (3) to[out=-65, in=90] node[pos=1/4]{\scriptsize \textcolor{white}{3}$\times3$} (4,0);
		\draw (6) to[out=-65, in=90] node[pos=5/6]{\scriptsize \textcolor{white}{2}$\times2$} (4.6,0);
	\end{tikzpicture}
	\caption{}
	\label{fig-exdiagmarkc}
\end{subfigure}

==> tikz-expoly.tex <==
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=2/3] 
	
	\foreach \p in {(0,0), (1,0), (2,0), (3,0), (0,1), (1,1), (2,1), (0,2), (1,2), (0,3)}
			{\draw node at \p {$\bullet$} ;}
	\draw (0,0) to (3,0) to (0,3) to cycle;
		
	\end{tikzpicture}
	\caption{$\Delta_a$.}
	\label{fig-ex-poly-d3}
\end{subfigure}
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=2/3] 
	
	\foreach \p in {(0,0), (1,0), (2,0),
                    (0,1), (1,1), (2,1), (3,1), (4,1),
                    (0,2), (1,2), (2,2), (3,2), (4,2),
                    (1,3), (2,3), (3,3), (4,3),
                    (2,4), (3,4)}
			{\draw node at \p {$\bullet$} ;}
	\draw (0,0) to (2,0) to (4,1) to (4,3) to (3,4) to (2,4) to (0,2) to cycle;
		
	\end{tikzpicture}
	\caption{$\Delta_b$.}
	\label{fig-expolyb}
\end{subfigure}
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\begin{tikzpicture}[scale=2/3] 
	
	\foreach \p in {(0,0), (1,0), (2,0), (1,1), (2,1), (3,1), (1,2), (2,2), (3,2), (1,3)}
			{\draw node at \p {$\bullet$} ;}
	\draw (0,0) to (2,0) to (3,1) to (3,2) to (1,3) to cycle;
		
	\end{tikzpicture}
	\caption{$\Delta_c$.}
	\label{fig-expolyc}
\end{subfigure}

==> tikz-formediag.tex <==
\centering
	\begin{tikzpicture}[scale=1]
	% sommets
		\floor (1) at (0,1.5) {\scriptsize $v_1$} ;
		\floor (2) at (1.5,3) {\scriptsize $v_2$} ;
		\floor (3) at (1.5,4.5) {\scriptsize $v_3$} ;
		\floor (4) at (1.5,6.5) {} ;
		\floor (5) at (1.5,8) {\scriptsize $v_a$} ;
		
	% arêtes au milieu		
		\draw (1) to[out=30, in=-120] (2) ;
		\draw (1) to[out=80, in=-150] (2) ;
		\node at (0.7,9/4) {\scriptsize $\dots$} ;
		
		\draw (2) to[out=60, in=-60] (3) ;
		\draw (2) to[out=120, in=-120] (3) ;
		\node at (1.5,15/4) {\scriptsize $\dots$} ;
		
		\draw[dashed] (3) to (1.5,5.1) ;
		\draw[dashed] (4) to (1.5,5.9) ;
		\node at (1.5,5.5) {\scriptsize $\dots$} ;
		
		\draw (4) to[out=60, in=-60] (5) ;
		\draw (4) to[out=120, in=-120] (5) ;
		\node at (1.5,29/4) {\scriptsize $\dots$} ;
		
	% arêtes en bas
		\draw (1) to[out=-120, in=90] (-0.4,0) ;
		\draw (1) to[out=-60, in=90]  (0.4,0);
		\node at (0,0.4) {\scriptsize $\cdots$} ;
		\node at (0,-0.4) {\large $\underbrace{\ \ \ \ \ \ }_{d_b\Delta-i}$} ;
		
		\draw (2) to[out=-110, in=90] (1.1,0) ;
		\draw (2) to[out=-70, in=90]  (1.9,0);
		\node at (1.5,0.4) {\scriptsize $\cdots$} ;
		\node at (1.5,-0.4) {\large $\underbrace{\ \ \ \ \ \ }_{i}$} ;
		
	% arêtes en haut		
		\draw (5) to[out=120, in=-90] (1.1,9.5) ;
		\draw (5) to[out=60, in=-90]  (1.9,9.5);
		\node at (1.5,9.1) {\scriptsize $\cdots$} ;
		
	\end{tikzpicture}

==> tikz-genus_coeffdomi.tex <==
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]	
	
		\floor (1) at (0,0) {} ;
		\floor (2) at (0,1.5) {} ;
		\draw (1) to[out=40, in=-40] (2) ;
		\draw (1) to[out=60, in=-60] (2) ;
		\draw (1) to[out=120, in=-120] (2) ;
		\draw (1) to[out=140, in=-140] (2) ;
		\node at (0,0.75) {$\dots$} ;
				
	\end{tikzpicture}
	\caption{}
	\label{genus}
\end{subfigure}
%
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
		% \floor (1) at (0,0) {} ;
		% \floor (2) at (-0.5,1.5) {} ;
		% \floor (3) at (0.5,4) {} ;
		% \draw (1) to (2) ;
		% \draw (1) to[out=40, in=-40] (3) ;
		% \draw (1) to[out=70, in=-80] (3) ;
		% \draw (1) to[out=80, in=-90] (3) ;
		% \node at (1,2) {$\dots$} ;
		
		% \draw[dashed] (3) to (1/8,49/16) ;
		% \draw[dashed] (2) to (-1/8,39/16) ;
		% \node at (0,11/4) {$\dots$} ;
	
		\floor (1) at (0,0) {} ;
		\floor (2) at (-0.5,1.5) {} ;
		\node (3) at (-0.5,2.5) {$\dots$} ;
        \node (4) at (0.5,2) {$\dots$} ;
		\floor (5) at (0,4) {} ;
  
		\draw (1) to (2) ;
        \draw (2) to (3) ;
        \draw (3) to (5) ;
        \draw (1) to (4) ;
        \draw (4) to (5) ;

	\end{tikzpicture}
	\caption{}
	\label{genusno}
\end{subfigure}	

==> tikz-operationsA.tex <==
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
		\floor (2) at (1,3) {$v_2$} ;
		\floor (1) at (0,1.5) {$v_1$} ;
		
		\draw (1) to node[right,pos=1/2]{\scriptsize $w(e_1)$} (2) ;
		\draw (1) to[out=100, in=-90] node[right,pos=4/5]{\footnotesize $w(e_2)$}  (-0.2,4.5);
		
		\draw[->] (2.2,3) to (3.3,3) ;
		
		\floor (4) at (5,3) {$v_2$} ;
		\floor (3) at (4,1.5) {$v_1$} ;
		
		\draw (3) to node[right,pos=1/2]{\scriptsize $w(e_1)+w(e_2)$} (4) ;
		\draw (4) to[out=90, in=-90] node[left,pos=1/2]{\scriptsize $w(e_2)$}  (5,4.5);
	\end{tikzpicture}
	\caption{Operation $A^+$.}
	\label{fig-operationsA+}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
		\floor (2) at (0,3) {$v_2$} ;
		\floor (1) at (1,1.5) {$v_1$} ;
		
		\draw (1) to node[right,pos=1/2]{\scriptsize $w(e_1)$} (2) ;
		\draw (2) to[out=-100, in=90] node[right,pos=4/5]{\footnotesize $w(e_2)$}  (-0.2,0);
		
		\draw[->] (2.2,1.5) to (3.3,1.5) ;
		
		\floor (4) at (4,3) {$v_2$} ;
		\floor (3) at (5,1.5) {$v_1$} ;
		
		\draw (3) to node[right,pos=1/2]{\scriptsize $w(e_1)+w(e_2)$} (4) ;
		\draw (3) to[out=-90, in=90] node[left,pos=1/2]{\scriptsize $w(e_2)$}  (5,0);	
	\end{tikzpicture}
	\caption{Operation $A^-$.}
	\label{fig-operationsA-}
\end{subfigure}

==> tikz-shustin1.tex <==
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]	
	
		\floor (1) at (0,0) {} ;
		\floor (2) at (0,1.5) {} ;
		\draw (1) to node[left,pos=1/2]{$\omega$} (2) ;
		
	\end{tikzpicture}
	\caption{}
	\label{fig-shustin1-a}
\end{subfigure}
%
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
	\draw (0,1) to (1,1) to (2,2) ;
	\draw (1,1) to node[left,pos=1/2]{$\omega$} (1,0) ;
	\draw (0,0) to (1,0) to (2,-1) ;

	\end{tikzpicture}
	\caption{}
	\label{fig-shustin1-b}
\end{subfigure}	

==> tikz-shustin2.tex <==
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]	
	
		\floor (1) at (0,0) {} ;
		\floor (2) at (0,1.5) {$\bullet$} ;
		\draw (1) to node[left,pos=1/2]{$\omega$} node {$\bullet$} (2) ;
		
	\end{tikzpicture}
	\caption{}
	\label{fig-shustin2-a}
\end{subfigure}
%
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
	\draw (0,1) to (1,1) to (2,2) ;
	\node at (1,1) {$\bullet$} ;
	\draw (1,1) to node[left,pos=1/2]{$\omega$} (1,0) ;
	\draw (0,0) to (1,0) to (2,-1) ;

	\end{tikzpicture}
	\caption{}
	\label{fig-shustin2-b}
\end{subfigure}	

==> tikz-shustin3.tex <==
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]	
	
		\floor (1) at (0,0) {} ;
		\floor (2) at (0,1.5) {} ;
		\draw (1) to[out=120, in=-120] node[left,pos=1/2]{$\omega_1$} node {$\bullet$} (2) ;
		\draw (1) to[out=60, in=-60] node[right,pos=1/2]{$\omega_2$} node {$\bullet$} (2) ;
		
	\end{tikzpicture}
	\caption{}
	\label{fig-shustin3-a}
\end{subfigure}
%
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
	\draw (0,1) to (1,1) to (2,2) ;
	\draw (1,1) to node[right,pos=1/2]{$\omega_1+\omega_2$} (1,0) ;
	\draw (0.95,0) to node[left,pos=1/2]{$\omega_1$} (0.95,-1) ;
	\draw (1.05,0) to node[right,pos=1/2]{$\omega_2$} (1.05,-1) ;
	\node at (1,-1) {$\bullet$} ;
	\draw (1,-1) to node[right,pos=1/2]{$\omega_1+\omega_2$} (1,-2) ;
	\draw (0,-2) to (1,-2) to (2,-3) ;

	\end{tikzpicture}
	\caption{}
	\label{fig-shustin3-b}
\end{subfigure}	

==> tikz-shustin4.tex <==
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]	
	
		\floor (2) at (0,1.5) {} ;
		\draw (-0.4,0) to[out=90, in=-120] node[left,pos=1/2]{$\omega_1$} node {$\bullet$} (2) ;
		\draw (0.4,0) to[out=90, in=-60] node[right,pos=1/2]{$\omega_2$} node {$\bullet$} (2) ;
		
	\end{tikzpicture}
	\caption{}
	\label{fig-shustin4-a}
\end{subfigure}
%
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
	\draw (0,1) to (1,1) to (2,2) ;
	\draw (1,1) to node[right,pos=1/2]{$\omega_1+\omega_2$} (1,0) ;
	\node at (1,0) {$\bullet$} ;
	\draw (0.95,0) to node[left,pos=1/2]{$\omega_1$} (0.95,-1) ;
	\draw (0,-1) to (0.95,-1) to (1.95,-2) ;	
	\draw (1.05,0) to node[right,pos=1/2]{$\omega_2$} (1.05,-2) ;
	\draw (0,-2) to (1.05,-2) to (2,-2.95) ;

	\end{tikzpicture}
	\caption{}
	\label{fig-shustin4-b}
\end{subfigure}	

==> tikz-trapeze-Hirz.tex <==
\centering
\begin{tikzpicture}[scale=1] 
		\draw (0,0) node {$\bullet$} ;
		\draw (0,0) node[below] {\scriptsize $(0,0)$} ;
		\draw (5,0) node {$\bullet$} ;
		\draw (5,0) node[below] {\scriptsize $(an+b,0)$} ;
		\draw (1,2) node {$\bullet$} ; 
		\draw (1,2) node[right] {\scriptsize $(b,a)$} ;
		\draw (0,2) node {$\bullet$} ; 
		\draw (0,2) node[left] {\scriptsize $(0,a)$} ; 
		\draw (0,0) -- (5,0) -- (1,2) -- (0,2) -- cycle ;
	\end{tikzpicture}

==> tikz-welsch.tex <==
%
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1/2]
		\draw (0,0) node {$\bullet$} to (0,3) node {$\bullet$} to (3,0) node {$\bullet$} ;
		\node at (0,1) {$\bullet$} ;
		\node at (0,2) {$\bullet$} ;
		\node at (2,1) {$\bullet$} ;
		\node at (1,2) {$\bullet$} ;
		\node at (1,1) {$\bullet$} ;
        \node at (1,0) {$\bullet$} ;
        \node at (2,0) {$\bullet$} ;
		\draw[dashed] (0,-1) to (0,0) ;
		\draw[dashed] (3,0) to (4,-1) ;
	\end{tikzpicture}
	\caption{$\Delta$}
	\label{fig-welscha}
\end{subfigure}	
%
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1/2]
		\draw (0,0) node {$\bullet$} to (0,1) node {$\bullet$} to (2,1) node {$\bullet$} to (3,0) node {$\bullet$} ;
		\node at (0,2) {$\bullet$} ;
		\node at (1,2) {$\bullet$} ;
		\node at (1,1) {$\bullet$} ;
		\node at (0,3) {$\bullet$} ;
        \node at (1,0) {$\bullet$} ;
        \node at (2,0) {$\bullet$} ;
		\draw[dashed] (0,-1) to (0,0) ;
		\draw[dashed] (3,0) to (4,-1) ;
	\end{tikzpicture}
	\caption{$\tilde\Delta$}
	\label{fig-welschb}
\end{subfigure}
